Modeling high impedance connecting links and cables below 1 Hz

High impedance connecting links and cables are modeled at low frequency in terms of their impedance to ground and to neigbouring connecting links. The impedance is usually considered to be the parallel combination of a resistance and a capacitance. While this model is adequate at moderate and low frequency, it proved to be not satisfactory at very low frequency, in the fractions of Hz range. Deep characterization was carried out on some samples down to 10 uHz, showing that an additional contribution to capacitance can emerge. A model was developed to explain and account for this additional contribution.

==> cavifig/model1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{model1.pdf}}%
    \put(0.20666667,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(x)$}}}%
    \put(0.25666667,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(x)$}}}%
    \put(0.70333333,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(x)$}}}%
    \put(0.46666667,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dx$}}}%
  \end{picture}%
\endgroup%


==> cavifig/model2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{model2.pdf}}%
    \put(0.46666667,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dx$}}}%
    \put(0.22333333,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(x)$}}}%
    \put(0.67,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(x)$}}}%
  \end{picture}%
\endgroup%


==> cavifig/model3.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{model3.pdf}}%
    \put(0.5,0.225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$dx$}}}%
    \put(0.32666667,0.08333333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G(x)$}}}%
    \put(0.485,0.08333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(x)$}}}%
    \put(0.63666667,0.10333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_E(x)$}}}%
    \put(0.63666667,0.05333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_E(x)$}}}%
  \end{picture}%
\endgroup%


==> cavifig/setup1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{setup1.pdf}}%
    \put(0.74019356,0.2901489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_C$}}}%
    \put(0.65056219,0.10888156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_T$}}}%
    \put(0.19166666,0.38333333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_T$}}}%
    \put(0.19166666,0.275){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_I$}}}%
    \put(0.19227559,0.1){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_O$}}}%
    \put(0.05,0.45833333){\color[rgb]{0.50196078,0.50196078,0.50196078}\rotatebox{90}{\makebox(0,0)[rb]{\smash{NI 6281}}}}%
    \put(0.05,0.04166666){\color[rgb]{0.50196078,0.50196078,0.50196078}\rotatebox{90}{\makebox(0,0)[lb]{\smash{NI 6281}}}}%
    \put(0.93453667,0.19950743){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Cable under test}}}%
  \end{picture}%
\endgroup%

